Radiative Events as a Probe of Dark Forces at GeV-Scale e+ e- Colliders

High-luminosity e+ e- colliders at the GeV scale (flavor factories) have been recently recognized to be an ideal environment to search for a light weakly coupled vector boson U (dark photon) emerging in several new physics models able to interpret anomalous astrophysical observations in terms of dark matter. At flavor factories a particularly clean channel is the production of the U boson in association with a photon, followed by the decay of the U boson into lepton pairs. Beyond the approximations addressed in previous works, we revisit the reach potential of this channel by performing an exact lowest-order calculation of the signal and background processes. We also include the effect of initial and final state QED corrections neglected so far, to show how they affect the distributions of experimental interest. We present new results for the expected statistical significance to a dark photon signal at KLOE/KLOE-2 and future super-B factories. The calculation is implemented in a new release of the event generator BabaYaga@NLO, which is available for full event simulations and data analysis.

==> (inline-ps-0) <==

%!PS-Adobe-2.0 EPSF-2.0
%%CreationDate: Mon Jul 13 16:51:17 1992
%%DocumentFonts: (atend)
%%Pages: 0 1
%%BoundingBox: 72 31 601 342
%%EndComments

gsave
72 31 moveto
72 342 lineto
601 342 lineto
601 31 lineto
72 31 lineto
showpage
grestore
%%Trailer
%%DocumentFonts: Helvetica

